Codebook-Based Effective CSI Feedback for Precoding Design in MIMO Systems

Downlink multi-user multiple-input multiple-output (MIMO) precoding with limited channel state information (CSI) feedback in multi-cell systems is studied. Conventional codebook-based CSI feedback compresses the UE-specific physical channels, which leaves an inherent mismatch between the base-station (BS) precoders and the interference-aware UE combiners. To address this limitation, an effective CSI (ECSI) feedback framework is proposed in which UEs compute their linear combiners from precoded downlink pilots, construct corresponding post-combining effective channels, and report compact quantized representations using the same payload structure as in conventional schemes. The BS reconstructs the effective CSI and iteratively refines its precoders through over-the-air signaling without incurring additional downlink overhead. Analytical expressions are derived to characterize the effective-channel estimation error under both conventional CSI and ECSI feedback, explicitly capturing the impact of beam selection and rank truncation. Simulations demonstrate fast convergence within a few iterations and up to 30\% average sum-rate improvement over conventional CSI-based precoding, with gains reaching 100\% at the 10th percentile of per-stream rates in interference-limited conditions.

==> Figol/fig1plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=1, xmax=15,
	ymin=70, ymax=110,
    xlabel={Iterations},
    ylabel={Average sum-rate [bps/Hz]},
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
   legend pos=south west,
    legend cell align=left,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 % ymode=log,
 %    log basis y={10}
]



\addplot[solid, line width=1pt, green, mark=o, mark options={solid}]
table[x=iter, y=cen,  , col sep=comma] 
{Figol/fig1data.txt};
\addlegendentry{{CSI-SC}};

\addplot[dashed, line width=1pt, magenta, mark=square, mark options={solid}]
table[x=iter, y=cen_int, col sep=comma] 
{Figol/fig1data.txt};
\addlegendentry{{CSI-IC}};

\addplot[solid, line width=1pt, blue,  mark=triangle, mark options={solid}]
table[x=iter, y=ecsi, col sep=comma] 
{Figol/fig1data.txt};
\addlegendentry{{ECSI-SC}};

\addplot[dashed, line width=1pt, red, mark=x, mark options={solid}]
table[x=iter, y=ecsi_int, col sep=comma] 
{Figol/fig1data.txt};
\addlegendentry{{ECSI-IC}};

% \addplot[dashed, line width=1pt,  black, mark=+, mark options={solid}]
% table[x=Iter, y=CSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{CSI FB, $M=32$}};

% \addplot[line width=1pt,  black, mark=square, mark options={solid}]
% table[x=Iter, y=ECSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{ECSI FB, $M=32$}};


\end{axis}

\end{tikzpicture}

==> Figol/fig2plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=0, xmax=8,
	ymin=0, ymax=1,
    ylabel={CDF},
    xlabel={Rate of a stream [bps/Hz]},
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
   legend pos=south west,
    legend cell align=left,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 % ymode=log,
 %    log basis y={10}
]



\addplot[solid, line width=1pt, green, mark options={solid}]
table[x=yCSI, y=xCSI,   col sep=comma] 
{Figol/fig2datacsi.txt};
\addlegendentry{{CSI-SC}};

\addplot[dotted, line width=1pt, magenta, mark options={solid}]
table[x=yCSIInt, y=xCSIInt, col sep=comma] 
{Figol/fig2datacsiInt.txt};
\addlegendentry{{CSI-IC}};

\addplot[dashed, line width=1pt, blue, mark options={solid}]
table[x=yECSI, y=xECSI, col sep=comma] 
{Figol/fig2dataecsi.txt};
\addlegendentry{{ECSI-SC}};

\addplot[dash dot, line width=1pt, red, mark options={solid}]
table[x=yECSIInt, y=xECSIInt, col sep=comma] 
{Figol/fig2dataecsiint.txt};
\addlegendentry{{ECSI-IC}};



\end{axis}

\end{tikzpicture}

==> Figol/fig3plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=0, xmax=30,
	ymin=-16, ymax=-8,
    xlabel={SNR [dB]},
    ylabel={Average effective channel error [dB]},
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
   legend pos=south west,
    legend cell align=left,
    legend style={at={(0.37,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 % ymode=log,
 %    log basis y={10}
]



\addplot[solid, line width=1pt, green,  mark=o, mark options={solid}]
table[x=SNRdB, y=CSI_MC,  , col sep=comma] 
{Figol/fig3data.txt};
\addlegendentry{{CSI MC}};

\addplot[dashed, line width=1pt, magenta, mark=square, mark options={solid}]
table[x=SNRdB, y=CSI_TH, col sep=comma] 
{Figol/fig3data.txt};
\addlegendentry{{CSI Approx.}};

\addplot[solid, line width=1pt, blue, mark = triangle, mark options={solid}]
table[x=SNRdB, y=ECSI_MC, col sep=comma] 
{Figol/fig3data.txt};
\addlegendentry{{ECSI MC}};

\addplot[dashed, line width=1pt, red, mark= x, mark options={solid}]
table[x=SNRdB, y=ECSI_TH, col sep=comma] 
{Figol/fig3data.txt};
\addlegendentry{{ECSI Approx.}};

\addplot[solid, line width=1pt, green, mark=o,mark options={solid}]
table[x=SNRdB, y=CSI_MC,  , col sep=comma] 
{Figol/fig4data.txt};
%\addlegendentry{{CSI MC}};

\addplot[dashed, line width=1pt, magenta, mark=square, mark options={solid}]
table[x=SNRdB, y=CSI_TH, col sep=comma] 
{Figol/fig4data.txt};
%\addlegendentry{{CSI Approx.}};

\addplot[solid, line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=SNRdB, y=ECSI_MC, col sep=comma] 
{Figol/fig4data.txt};
%\addlegendentry{{ECSI MC}};

\addplot[dashed, line width=1pt, red, mark=x, mark options={solid}]
table[x=SNRdB, y=ECSI_TH, col sep=comma] 
{Figol/fig4data.txt};
%\addlegendentry{{ECSI Approx.}};

\begin{scope}[>=latex]
\draw[-] (10,-11.3) -- (12,-12.2) {};
\draw[-] (10,-13.5) -- (12,-12.7) {};
\end{scope}

\node[black, font=\scriptsize] at (12,-12.5) {$\c_{k,s} \in $ span$( \U_{b, k}^{R})$};



\begin{scope}[>=latex]
\draw[-] (22,-9.5) -- (25,-12.2) {};
\draw[-] (24,-13.2) -- (25,-12.7) {};
\end{scope}

\node[black, font=\scriptsize] at (25,-12.5) {$\c_{k,s} \in $ span$(\U_{b, k})$};


\end{axis}

\end{tikzpicture}

==> Figol/fig5plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=4, xmax=16,
	ymin=50, ymax=140,
    xlabel={$L$},
    ylabel={Average sum-rate [bps/Hz]},
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
   legend pos=south west,
    legend cell align=left,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 % ymode=log,
 %    log basis y={10}
]



\addplot[solid, line width=1pt, green, mark=o, mark options={solid}]
table[x=beams, y=cen,  , col sep=comma] 
{Figol/fig5data.txt};
\addlegendentry{{CSI-SC}};

\addplot[dashed, line width=1pt, magenta, mark=square, mark options={solid}]
table[x=beams, y=cen_int, col sep=comma] 
{Figol/fig5data.txt};
\addlegendentry{{CSI-IC}};

\addplot[solid, line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=beams, y=ecsi, col sep=comma] 
{Figol/fig5data.txt};
\addlegendentry{{ECSI-SC}};

\addplot[dashed, line width=1pt, red, mark=x, mark options={solid}]
table[x=beams, y=ecsi_int, col sep=comma] 
{Figol/fig5data.txt};
\addlegendentry{{ECSI-IC}};

% \addplot[dashed, line width=1pt,  black, mark=+, mark options={solid}]
% table[x=Iter, y=CSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{CSI FB, $M=32$}};

% \addplot[line width=1pt,  black, mark=square, mark options={solid}]
% table[x=Iter, y=ECSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{ECSI FB, $M=32$}};


\end{axis}

\end{tikzpicture}

==> Figol/fig6plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=8, xmax=64,
	ymin=30, ymax=120,
    xlabel={$M$},
    ylabel={Average sum-rate [bps/Hz]},
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
   legend pos=south west,
    legend cell align=left,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 %xmode=log,
  %   log basis x={2}
]



\addplot[solid, line width=1pt, green, mark=o, mark options={solid}]
table[x=antennas, y=cen,  , col sep=comma] 
{Figol/fig6data.txt};
\addlegendentry{{CSI-SC}};

\addplot[dashed, line width=1pt, magenta, mark=square, mark options={solid}]
table[x=antennas, y=cen_int, col sep=comma] 
{Figol/fig6data.txt};
\addlegendentry{{CSI-IC}};

\addplot[solid, line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=antennas, y=ecsi, col sep=comma] 
{Figol/fig6data.txt};
\addlegendentry{{ECSI-SC}};

\addplot[dashed, line width=1pt, red, mark=x, mark options={solid}]
table[x=antennas, y=ecsi_int, col sep=comma] 
{Figol/fig6data.txt};
\addlegendentry{{ECSI-IC}};

% \addplot[dashed, line width=1pt,  black, mark=+, mark options={solid}]
% table[x=Iter, y=CSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{CSI FB, $M=32$}};

% \addplot[line width=1pt,  black, mark=square, mark options={solid}]
% table[x=Iter, y=ECSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{ECSI FB, $M=32$}};


\end{axis}

\end{tikzpicture}

==> Figol/fig7plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=4, xmax=32,
	ymin=45, ymax=150,
    xlabel={$K$},
    ylabel={Average sum-rate [bps/Hz]},
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
   legend pos=south west,
    legend cell align=left,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 % ymode=log,
 %    log basis y={10}
]



\addplot[solid, line width=1pt, green, mark=o, mark options={solid}]
table[x=Ues, y=cen,  , col sep=comma] 
{Figol/fig7data.txt};
\addlegendentry{{CSI-SC}};

\addplot[dashed, line width=1pt, magenta, mark=square, mark options={solid}]
table[x=Ues, y=cen_int, col sep=comma] 
{Figol/fig7data.txt};
\addlegendentry{{CSI-IC}};

\addplot[solid, line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=Ues, y=ecsi, col sep=comma] 
{Figol/fig7data.txt};
\addlegendentry{{ECSI-SC}};

\addplot[dashed, line width=1pt, red, mark=x, mark options={solid}]
table[x=Ues, y=ecsi_int, col sep=comma] 
{Figol/fig7data.txt};
\addlegendentry{{ECSI-IC}};

% \addplot[dashed, line width=1pt,  black, mark=+, mark options={solid}]
% table[x=Iter, y=CSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{CSI FB, $M=32$}};

% \addplot[line width=1pt,  black, mark=square, mark options={solid}]
% table[x=Iter, y=ECSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{ECSI FB, $M=32$}};


\end{axis}

\end{tikzpicture}

==> Figol/fig8plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=2, xmax=5,
	ymin=60, ymax=120,
    xtick={2,3,4,5},
    xlabel={$q_m$ and $q_p$},
    ylabel={Average sum-rate [bps/Hz]},
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
   legend pos=south west,
    legend cell align=left,
    legend style={at={(0.28,0.64)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
  %xmode=log,
    %log basis x={2}
]



\addplot[solid, line width=1pt, green, mark=o, mark options={solid}]
table[x=levels, y=cen,  , col sep=comma] 
{Figol/fig8data.txt};
\addlegendentry{{CSI-SC}};

\addplot[dashed, line width=1pt, magenta, mark=square, mark options={solid}]
table[x=levels, y=cen_int, col sep=comma] 
{Figol/fig8data.txt};
\addlegendentry{{CSI-IC}};

\addplot[solid, line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=levels, y=ecsi, col sep=comma] 
{Figol/fig8data.txt};
\addlegendentry{{ECSI-SC}};

\addplot[dashed, line width=1pt, red, mark=x, mark options={solid}]
table[x=levels, y=ecsi_int, col sep=comma] 
{Figol/fig8data.txt};
\addlegendentry{{ECSI-IC}};

% \addplot[dashed, line width=1pt,  black, mark=+, mark options={solid}]
% table[x=Iter, y=CSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{CSI FB, $M=32$}};

% \addplot[line width=1pt,  black, mark=square, mark options={solid}]
% table[x=Iter, y=ECSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{ECSI FB, $M=32$}};


\end{axis}

\end{tikzpicture}

==> Figol/fig9plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=10, xmax=40,
	ymin=60, ymax=120,
    xlabel={Angular spread of the channel [degrees]},
    ylabel={Average sum-rate [bps/Hz]},
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
   legend pos=south west,
    legend cell align=left,
    legend style={at={(0.99,0.64)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 % ymode=log,
 %    log basis y={10}
]



\addplot[solid, line width=1pt, green, mark=o,mark options={solid}]
table[x=spread, y=cen,  , col sep=comma] 
{Figol/fig9data.txt};
\addlegendentry{{CSI-SC}};

\addplot[dashed, line width=1pt, magenta, mark=square, mark options={solid}]
table[x=spread, y=cen_int, col sep=comma] 
{Figol/fig9data.txt};
\addlegendentry{{CSI-IC}};

\addplot[solid, line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=spread, y=ecsi, col sep=comma] 
{Figol/fig9data.txt};
\addlegendentry{{ECSI-SC}};

\addplot[dashed, line width=1pt, red, mark=x, mark options={solid}]
table[x=spread, y=ecsi_int, col sep=comma] 
{Figol/fig9data.txt};
\addlegendentry{{ECSI-IC}};

% \addplot[dashed, line width=1pt,  black, mark=+, mark options={solid}]
% table[x=Iter, y=CSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{CSI FB, $M=32$}};

% \addplot[line width=1pt,  black, mark=square, mark options={solid}]
% table[x=Iter, y=ECSI_FB_32,  , col sep=comma] 
% {Figs/fig1data.txt};
% \addlegendentry{{ECSI FB, $M=32$}};


\end{axis}

\end{tikzpicture}
